Proof of concept of a fast surrogate model of the VMEC code via neural networks in Wendelstein 7-X scenarios

In magnetic confinement fusion research, the achievement of high plasma pressure is key to reaching the goal of net energy production. The magnetohydrodynamic (MHD) model is used to self-consistently calculate the effects the plasma pressure induces on the magnetic field used to confine the plasma. Such MHD calculations serve as input for the assessment of a number of important physics questions. The VMEC code is the most widely used to evaluate 3D ideal-MHD equilibria, as prominently present in stellarators. However, considering the computational cost, it is rarely used in large-scale or online applications. Access to fast MHD equilbria is a challenging problem in fusion research, one which machine learning could effectively address. In this paper, we present artificial neural network (NN) models able to quickly compute the equilibrium magnetic field of W7-X. Magnetic configurations that extensively cover the device operational space, and plasma profiles with volume averaged normalized plasma pressure $\langle \beta \rangle$ ($\beta$ = $\frac{2 \mu_0 p}{B^2}$) up to 5% and non-zero net toroidal current are included in the data set. By using convolutional layers, the spectral representation of the magnetic flux surfaces can be efficiently computed with a single network. To discover better models, a Bayesian hyper-parameter search is carried out, and 3D convolutional neural networks are found to outperform feed-forward fully-connected neural networks. The achieved normalized root-mean-squared error ranges from 1% to 20% across the different scenarios. The model inference time for a single equilibrium is on the order of milliseconds. Finally, this work shows the feasibility of a fast NN drop-in surrogate model for VMEC, and it opens up new operational scenarios where target applications could make use of magnetic equilibria at unprecedented scales.

==> content_figures_bcos_profile_median_sample.pgf <==
\begin{tikzpicture}

\newcommand{\solidDarkNull}{\tikz\draw [solid, line width=\thickLineWidth, darkNullColor] (0,0.005) -- (\legendLineLength,0.005);}
\newcommand{\dottedLightNull}{\tikz\draw [dotted, line width=\thickLineWidth, lightNullColor] (0,0.005) -- (\legendLineLength,0.005);}
\newcommand{\dashedLightNull}{\tikz\draw [dashed, line width=\thickLineWidth, lightNullColor] (0,0.005) -- (\legendLineLength,0.005);}
\newcommand{\dashedDottedLightNull}{\tikz\draw [dash dot dot, line width=\thickLineWidth, lightNullColor] (0,0.005) -- (\legendLineLength,0.005);}

\newcommand{\solidDarkFinite}{\tikz\draw [solid, line width=\thickLineWidth, darkFiniteColor] (0,0.005) -- (\legendLineLength,0.005);}
\newcommand{\dottedLightFinite}{\tikz\draw [dotted, line width=\thickLineWidth, lightFiniteColor] (0,0.005) -- (\legendLineLength,0.005);}
\newcommand{\dashedLightFinite}{\tikz\draw [dashed, line width=\thickLineWidth, lightFiniteColor] (0,0.005) -- (\legendLineLength,0.005);}
\newcommand{\dashedDottedLightFinite}{\tikz\draw [dash dot dot, line width=\thickLineWidth, lightFiniteColor] (0,0.005) -- (\legendLineLength,0.005);}

\newcommand{\trueNull}{\tikz\draw [solid, line width=\thickLineWidth, lightNullColor] (0,0.005) -- (\legendLineLength,0.005);}
\newcommand{\zeroOneNull}{\tikz\draw [dashed, line width=\thickLineWidth, darkNullColor] (0,0.005) -- (\legendLineLength,0.005);}
\newcommand{\oneZeroNull}{\tikz\draw [dash dot dot, line width=\thickLineWidth, darkNullColor] (0,0.005) -- (\legendLineLength,0.005);}
\newcommand{\oneOneNull}{\tikz\draw [dotted, line width=\thickLineWidth, darkNullColor] (0,0.005) -- (\legendLineLength,0.005);}

\newcommand{\trueFinite}{\tikz\draw [solid, line width=\thickLineWidth, lightFiniteColor] (0,0.005) -- (\legendLineLength,0.005);}
\newcommand{\zeroOneFinite}{\tikz\draw [dashed, line width=\thickLineWidth, darkFiniteColor] (0,0.005) -- (\legendLineLength,0.005);}
\newcommand{\oneZeroFinite}{\tikz\draw [dash dot dot, line width=\thickLineWidth, darkFiniteColor] (0,0.005) -- (\legendLineLength,0.005);}
\newcommand{\oneOneFinite}{\tikz\draw [dotted, line width=\thickLineWidth, darkFiniteColor] (0,0.005) -- (\legendLineLength,0.005);}


\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={$s$},
xmin=-0.05, xmax=1.05,
ylabel={$B_{mn}$ [\si{\tesla}]},
ymin=-0.25, ymax=0.35,
legend pos=north west,
]

%% Restrict the plot from the axis

%% null-bcos
\addplot [line width=\thickLineWidth, lightNullColor]
table [x=s, y=bcos-profile-fourier-median-1-true, col sep=comma, restrict expr to domain={\thisrow{x}}{1:10}]{content_data_bcos_null_profile_sample.csv};

\addplot [dashed, line width=\thickLineWidth, darkNullColor]
table [x=s, y=bcos-profile-fourier-median-1-pred, col sep=comma, restrict expr to domain={\thisrow{x}}{1:10}]{content_data_bcos_null_profile_sample.csv};

\addplot [line width=\thickLineWidth, lightNullColor]
table [x=s, y=bcos-profile-fourier-median-25-true, col sep=comma]{content_data_bcos_null_profile_sample.csv};

\addplot [dash dot dot, line width=\thickLineWidth, darkNullColor]
table [x=s, y=bcos-profile-fourier-median-25-pred, col sep=comma]{content_data_bcos_null_profile_sample.csv};

\addplot [line width=\thickLineWidth, lightNullColor]
table [x=s, y=bcos-profile-fourier-median-26-true, col sep=comma]{content_data_bcos_null_profile_sample.csv};

\addplot [dotted, line width=\thickLineWidth, darkNullColor]
table [x=s, y=bcos-profile-fourier-median-26-pred, col sep=comma]{content_data_bcos_null_profile_sample.csv};

%% finite-bcos
\addplot [line width=\thickLineWidth, lightFiniteColor]
table [x=s, y=bcos-profile-fourier-median-1-true, col sep=comma, restrict expr to domain={\thisrow{x}}{1:10}]{content_data_bcos_finite_profile_sample.csv};

\addplot [dashed, line width=\thickLineWidth, darkFiniteColor]
table [x=s, y=bcos-profile-fourier-median-1-pred, col sep=comma, restrict expr to domain={\thisrow{x}}{1:10}]{content_data_bcos_finite_profile_sample.csv};

\addplot [line width=\thickLineWidth, lightFiniteColor]
table [x=s, y=bcos-profile-fourier-median-25-true, col sep=comma]{content_data_bcos_finite_profile_sample.csv};

\addplot [dash dot dot, line width=\thickLineWidth, darkFiniteColor]
table [x=s, y=bcos-profile-fourier-median-25-pred, col sep=comma]{content_data_bcos_finite_profile_sample.csv};

\addplot [line width=\thickLineWidth, lightFiniteColor]
table [x=s, y=bcos-profile-fourier-median-26-true, col sep=comma]{content_data_bcos_finite_profile_sample.csv};

\addplot [dotted, line width=\thickLineWidth, darkFiniteColor]
table [x=s, y=bcos-profile-fourier-median-26-pred, col sep=comma]{content_data_bcos_finite_profile_sample.csv};

% Custom legend
\node[] at (axis cs: 0.4,0.275) {
        \tiny
        \begin{tabular}{c|cc}
        \multirow{2}{*}{\nicefrac{VMEC}{NN}} & \multicolumn{2}{c}{{task}} \\
         & \nullB & \finiteB \\
        \midrule
        $B_{01}$ & \nicefrac{\trueNull}{\zeroOneNull} & \nicefrac{\trueFinite}{\zeroOneFinite} \\
        $B_{10}$ & \nicefrac{\trueNull}{\oneZeroNull} & \nicefrac{\trueFinite}{\oneZeroFinite} \\
        $B_{11}$ & \nicefrac{\trueNull}{\oneOneNull} & \nicefrac{\trueFinite}{\oneOneFinite} \\
        \end{tabular}
};

\end{axis}
\end{tikzpicture}


==> content_figures_bcos_profile_rmse.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={$s$},
xmin=-0.05, xmax=1.05,
ylabel={$\text{rmse}_B$ [\si{\milli\tesla}]},
ymin=0.0, ymax=18.0,
legend pos=north west,
]

%% null-bcos
\addplot [line width=\lineWidth, darkNullColor, mark=square*, mark size=2.4, mark options={solid,draw=white}]
table [x=x, y expr=\thisrow{y} * 1000, col sep=comma, restrict expr to domain={\thisrow{radial}}{1:10}]{content_data_bcos_null_profile_rmse.csv};
\addlegendentry{\nullB}
%% Error bands
\addplot [name path=upper, draw=none, forget plot]
table [x=x, y expr=(\thisrow{y}+\thisrow{ci}) * 1000, col sep=comma, restrict expr to domain={\thisrow{radial}}{1:10}]{content_data_bcos_null_profile_rmse.csv};
\addplot [name path=lower, draw=none, forget plot]
table [x=x, y expr=(\thisrow{y}-\thisrow{ci}) * 1000, col sep=comma, restrict expr to domain={\thisrow{radial}}{1:10}]{content_data_bcos_null_profile_rmse.csv};
\addplot [fill=nullColor!10, forget plot] fill between[of=upper and lower];

%% finite-bcos
\addplot [line width=\lineWidth, darkFiniteColor, mark=square*, mark size=2.4, mark options={solid,draw=white}]
table [x=x, y expr=\thisrow{y} * 1000, col sep=comma, restrict expr to domain={\thisrow{radial}}{1:10}]{content_data_bcos_finite_profile_rmse.csv};
\addlegendentry{\finiteB}
%% Error bands
\addplot [name path=upper, draw=none, forget plot]
table [x=x, y expr=(\thisrow{y}+\thisrow{ci}) * 1000, col sep=comma, restrict expr to domain={\thisrow{radial}}{1:10}]{content_data_bcos_finite_profile_rmse.csv};
\addplot [name path=lower, draw=none, forget plot]
table [x=x, y expr=(\thisrow{y}-\thisrow{ci}) * 1000, col sep=comma, restrict expr to domain={\thisrow{radial}}{1:10}]{content_data_bcos_finite_profile_rmse.csv};
\addplot [fill=finiteColor!10, forget plot] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}


==> content_figures_bcos_profile_worst_sample.pgf <==
\begin{tikzpicture}

\newcommand{\solidDarkNull}{\tikz\draw [solid, line width=\thickLineWidth, darkNullColor] (0,0.005) -- (\legendLineLength,0.005);}
\newcommand{\dottedLightNull}{\tikz\draw [dotted, line width=\thickLineWidth, lightNullColor] (0,0.005) -- (\legendLineLength,0.005);}
\newcommand{\dashedLightNull}{\tikz\draw [dashed, line width=\thickLineWidth, lightNullColor] (0,0.005) -- (\legendLineLength,0.005);}
\newcommand{\dashedDottedLightNull}{\tikz\draw [dash dot dot, line width=\thickLineWidth, lightNullColor] (0,0.005) -- (\legendLineLength,0.005);}

\newcommand{\solidDarkFinite}{\tikz\draw [solid, line width=\thickLineWidth, darkFiniteColor] (0,0.005) -- (\legendLineLength,0.005);}
\newcommand{\dottedLightFinite}{\tikz\draw [dotted, line width=\thickLineWidth, lightFiniteColor] (0,0.005) -- (\legendLineLength,0.005);}
\newcommand{\dashedLightFinite}{\tikz\draw [dashed, line width=\thickLineWidth, lightFiniteColor] (0,0.005) -- (\legendLineLength,0.005);}
\newcommand{\dashedDottedLightFinite}{\tikz\draw [dash dot dot, line width=\thickLineWidth, lightFiniteColor] (0,0.005) -- (\legendLineLength,0.005);}

\newcommand{\trueNull}{\tikz\draw [solid, line width=\thickLineWidth, lightNullColor] (0,0.005) -- (\legendLineLength,0.005);}
\newcommand{\zeroOneNull}{\tikz\draw [dashed, line width=\thickLineWidth, darkNullColor] (0,0.005) -- (\legendLineLength,0.005);}
\newcommand{\oneZeroNull}{\tikz\draw [dash dot dot, line width=\thickLineWidth, darkNullColor] (0,0.005) -- (\legendLineLength,0.005);}
\newcommand{\oneOneNull}{\tikz\draw [dotted, line width=\thickLineWidth, darkNullColor] (0,0.005) -- (\legendLineLength,0.005);}

\newcommand{\trueFinite}{\tikz\draw [solid, line width=\thickLineWidth, lightFiniteColor] (0,0.005) -- (\legendLineLength,0.005);}
\newcommand{\zeroOneFinite}{\tikz\draw [dashed, line width=\thickLineWidth, darkFiniteColor] (0,0.005) -- (\legendLineLength,0.005);}
\newcommand{\oneZeroFinite}{\tikz\draw [dash dot dot, line width=\thickLineWidth, darkFiniteColor] (0,0.005) -- (\legendLineLength,0.005);}
\newcommand{\oneOneFinite}{\tikz\draw [dotted, line width=\thickLineWidth, darkFiniteColor] (0,0.005) -- (\legendLineLength,0.005);}


\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={$s$},
xmin=-0.05, xmax=1.05,
ylabel={$B_{mn}$ [\si{\tesla}]},
ymin=-0.25, ymax=0.35,
legend pos=north west,
]

%% Restrict the plot from the axis

%% null-bcos
\addplot [line width=\thickLineWidth, lightNullColor]
table [x=s, y=bcos-profile-fourier-worst-1-true, col sep=comma, restrict expr to domain={\thisrow{x}}{1:10}]{content_data_bcos_null_profile_sample.csv};

\addplot [dashed, line width=\thickLineWidth, darkNullColor]
table [x=s, y=bcos-profile-fourier-worst-1-pred, col sep=comma, restrict expr to domain={\thisrow{x}}{1:10}]{content_data_bcos_null_profile_sample.csv};

\addplot [line width=\thickLineWidth, lightNullColor]
table [x=s, y=bcos-profile-fourier-worst-25-true, col sep=comma]{content_data_bcos_null_profile_sample.csv};

\addplot [dash dot dot, line width=\thickLineWidth, darkNullColor]
table [x=s, y=bcos-profile-fourier-worst-25-pred, col sep=comma]{content_data_bcos_null_profile_sample.csv};

\addplot [line width=\thickLineWidth, lightNullColor]
table [x=s, y=bcos-profile-fourier-worst-26-true, col sep=comma]{content_data_bcos_null_profile_sample.csv};

\addplot [dotted, line width=\thickLineWidth, darkNullColor]
table [x=s, y=bcos-profile-fourier-worst-26-pred, col sep=comma]{content_data_bcos_null_profile_sample.csv};

%% finite-bcos
\addplot [line width=\thickLineWidth, lightFiniteColor]
table [x=s, y=bcos-profile-fourier-worst-1-true, col sep=comma, restrict expr to domain={\thisrow{x}}{1:10}]{content_data_bcos_finite_profile_sample.csv};

\addplot [dashed, line width=\thickLineWidth, darkFiniteColor]
table [x=s, y=bcos-profile-fourier-worst-1-pred, col sep=comma, restrict expr to domain={\thisrow{x}}{1:10}]{content_data_bcos_finite_profile_sample.csv};

\addplot [line width=\thickLineWidth, lightFiniteColor]
table [x=s, y=bcos-profile-fourier-worst-25-true, col sep=comma]{content_data_bcos_finite_profile_sample.csv};

\addplot [dash dot dot, line width=\thickLineWidth, darkFiniteColor]
table [x=s, y=bcos-profile-fourier-worst-25-pred, col sep=comma]{content_data_bcos_finite_profile_sample.csv};

\addplot [line width=\thickLineWidth, lightFiniteColor]
table [x=s, y=bcos-profile-fourier-worst-26-true, col sep=comma]{content_data_bcos_finite_profile_sample.csv};

\addplot [dotted, line width=\thickLineWidth, darkFiniteColor]
table [x=s, y=bcos-profile-fourier-worst-26-pred, col sep=comma]{content_data_bcos_finite_profile_sample.csv};

% Custom legend
\node[] at (axis cs: 0.4,0.275) {
        \tiny
        \begin{tabular}{c|cc}
        \multirow{2}{*}{\nicefrac{VMEC}{NN}} & \multicolumn{2}{c}{{task}} \\
         & \nullIota & \finiteIota \\
        \midrule
        $B_{01}$ & \nicefrac{\trueNull}{\zeroOneNull} & \nicefrac{\trueFinite}{\zeroOneFinite} \\
        $B_{10}$ & \nicefrac{\trueNull}{\oneZeroNull} & \nicefrac{\trueFinite}{\oneZeroFinite} \\
        $B_{11}$ & \nicefrac{\trueNull}{\oneOneNull} & \nicefrac{\trueFinite}{\oneOneFinite} \\
        \end{tabular}
};

\end{axis}
\end{tikzpicture}


==> content_figures_bcos_resolution_scan_rmse.pgf <==
% This file was created by tikzplotlib v0.9.6.

\begin{tikzpicture}

\newcommand{\trianglezero}{{\tikz{\node[color=bColor](){\pgfuseplotmark{triangle*}};}}}
\newcommand{\squarezero}{{\tikz{\node[rectangle,draw=bColor](){};}}}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(axis cs:0.1,0.000002)}, anchor=south west},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={$(\hatmpol \times \hatntor)$},
xmin=-0.1, xmax=6.1,
xtick=data,
table/col sep=comma,
xticklabels from table={content_data_bcos_resolution_scan_rmse_64.csv}{modes},
ylabel={$\text{rmse}_B$ [\si{\tesla}]},
ymin=0.000001, ymax=0.01,
ymode=log,
ticklabel style={font=\footnotesize},
]

\addplot [only marks, mark=square*, mark size=\tikzMarkSize, draw=bColor, fill=white]
table [x=index, y=rmse, col sep=comma, restrict expr to domain={\thisrow{radial}}{20:20}]{content_data_bcos_resolution_scan_rmse_64.csv};

\addplot [only marks, mark=triangle*, mark size=\tikzMarkSize, draw=bColor, fill=bColor]
table [x=index, y=rmse, col sep=comma,restrict expr to domain={\thisrow{radial}}{10:10}]{content_data_bcos_resolution_scan_rmse_64.csv};

\addplot[mark=none, red, dashed, samples=2, domain=-0.1:6.1] {0.001};

% Custom legend
\node[] at (axis cs: 2,5e-6) {
        \small
        \begin{tabular}{l|cc}
         & \multicolumn{2}{c}{{$\hatNs$}} \\
         & 10 & 20 \\
        \midrule
        B [\si{\tesla}] & \trianglezero & \squarezero \\
        \end{tabular}
};

\end{axis}

\end{tikzpicture}


==> content_figures_conv.pgf <==
\definecolor{conv3d}{HTML}{51adcf}
\definecolor{conv3dl}{HTML}{b0deff}
\definecolor{conv1d}{HTML}{f2d974}
\definecolor{io}{HTML}{E8E8E8}
\definecolor{f}{HTML}{ff8364}
\tikzset{conv1d/.style={black,draw=black,fill=conv1d,rectangle,minimum height=0.5cm,minimum width=4cm}}
\tikzset{conv3d/.style={black,draw=black,fill=conv3d,rectangle,minimum height=0.5cm,minimum width=5cm}}
\tikzset{conv3dl/.style={black,draw=black,fill=conv3dl,rectangle,minimum height=0.5cm,minimum width=5cm}}
\tikzset{io/.style={black,draw=black,dash pattern=on 4pt off 4pt,fill=io,rectangle,minimum height=0.7cm,minimum width=3cm}}
\tikzset{f/.style={black,draw=black,fill=f,rectangle,minimum height=0.5cm,minimum width=5cm}}
\tikzset{legend/.style={black,draw=black,rectangle,minimum height=0.5cm,minimum width=0.5cm}}

\begin{tikzpicture}

\def\yStart{3.75};
\def\l{0.75};
\def\s{1.15};

\node[legend, fill=io, label=right:{\small Input and output features}] (io_legend) at (-4.0, \yStart) {};
\node[legend, fill=conv1d, label=right:{\small Conv1d + bn + Leaky ReLU + dropout}] (io_legend) at (-4.0, \yStart - 1 * \l) {};
\node[legend, fill=conv3d, label=right:{\small Conv3d + bn + ReLU + dropout}] (io_legend) at (-4.0, \yStart - 2 * \l) {};
\node[legend, fill=conv3dl, label=right:{\small Conv3d}] (io_legend) at (-4.0, \yStart - 3 * \l) {};
\node[legend, fill=f, label=right:{\small Tensor operations}] (io_legend) at (-4.0, \yStart - 4 * \l) {};


\node[io, label={[label distance=0cm]330:{\small$10 \times 2$}}] (in1) at (2,0) {\small $p[s] \mathbin{/} p_0$, $I[s] \mathbin{/} I_{tor}$};
\node[io, label={[label distance=0cm]330:{\small$1 \times 3$}}] (in2) at (-2,0) {\small $\Phi_{edge}$, $I_{tor}$, $p_0$};

\node[conv1d, label={[label distance=0cm]345:{\small$8 \times 16$}}] (conv1d1) at (0,-1 * \s) {\small Conv1d, 16, $3$, $[1]$};
\node[conv1d, label={[label distance=0cm]345:{\small$6 \times 32$}}] (conv1d2) at (0,-2 * \s) {\small Conv1d, 32, $3$, $[1]$};
\node[conv1d, label={[label distance=0cm]345:{\small$4 \times 64$}}] (conv1d3) at (0,-3 * \s) {\small Conv1d, 64, $3$, $[1]$};
\node[conv1d, label={[label distance=0cm]342:{\small$2 \times 128$}}] (conv1d4) at (0,-4 * \s) {\small Conv1d, 128, $3$, $[1]$};

\node[draw, circle, inner sep=0pt, minimum size=9mm, label={[label distance=0cm]330:{\small$1 \times 259$}}] (concat) at (0,-5 * \s) {$+$};
\node[f, label={[label distance=0cm]310:{\small$1 \times 1 \times 1 \times 259$}}] (reshape) at (0,-6 * \s) {\small Reshape};

\node[conv3d, label={[label distance=0cm]310:{\small$3 \times 3 \times 3 \times 160$}}] (conv3d1) at (0,-7 * \s) {\small Conv3d, 160, $3 \times 3 \times 3$, $[1, 1, 1]$};
\node[conv3d, label={[label distance=0cm]325:{\small$5 \times 5 \times 5 \times 80$}}] (conv3d2) at (0,-8 * \s) {\small Conv3d, 80, $3 \times 3 \times 3$, $[1, 1, 1]$};
\node[conv3d, label={[label distance=0cm]325:{\small$7 \times 7 \times 7 \times 40$}}] (conv3d3) at (0,-9 * \s) {\small Conv3d, 40, $3 \times 3 \times 3$, $[1, 1, 1]$};
\node[conv3d, label={[label distance=0cm]325:{\small$9 \times 9 \times 9 \times 20$}}] (conv3d4) at (0,-10 * \s) {\small Conv3d, 20, $3 \times 3 \times 3$, $[1, 1, 1]$};

\node[conv3dl,label={[label distance=0cm]290:{\small$11 \times 11 \times 11 \times 3$}}] (conv3d5) at (0,-11 * \s) {\small Conv3d, 3, $3 \times 3 \times 3$, $[1, 1, 1]$};
\node[f, label={[label distance=0cm]330:{\small$10 \times 6 \times 9 \times 3$}}] (crop1) at (0,-12 * \s) {\small Crop3d};

\node[io] (out) at (0,-13 * \s) {\small$R_{mn}[s], \lambda_{mn}[s], Z_{mn}[s]$};

\draw[->] (in1) -- (conv1d1);
\draw[->] (conv1d1) -- (conv1d2);
\draw[->] (conv1d2) -- (conv1d3);
\draw[->] (conv1d3) -- (conv1d4);
\draw[->] (conv1d4) -- (concat);

\draw[->] (in2) -- (-4,0) -- (-4,-5 * \s)[rounded corners] -- (concat);
\draw[->] (concat) -- (reshape);

\draw[->] (reshape) -- (conv3d1);
\draw[->] (conv3d1) -- (conv3d2);
\draw[->] (conv3d2) -- (conv3d3);
\draw[->] (conv3d3) -- (conv3d4);
\draw[->] (conv3d4) -- (conv3d5);
\draw[->] (conv3d5) -- (crop1);
\draw[->] (crop1) -- (out);

\end{tikzpicture}


==> content_figures_dense.pgf <==
\definecolor{fc}{HTML}{FBC687}
\definecolor{fcl}{HTML}{AACDBE}
\definecolor{io}{HTML}{E8E8E8}
\definecolor{h}{HTML}{F05454}
\tikzset{fc/.style={black,draw=black,fill=fc,rectangle,minimum height=0.5cm,minimum width=3cm}}
\tikzset{fcl/.style={black,draw=black,fill=fcl,rectangle,minimum height=0.5cm,minimum width=3cm}}
\tikzset{io/.style={black,draw=black,dash pattern=on 4pt off 4pt,fill=io,rectangle,minimum height=0.5cm,minimum width=3cm}}
\tikzset{legend/.style={black,draw=black,rectangle,minimum height=0.5cm,minimum width=0.5cm}}

\begin{tikzpicture}
\node[io, label=right:{\small$7$}] (in) at (0,0) {$i_{2...5}$, $i_{A,B}$, $\Phi_{edge}$};

\node[fc] (fc1) at (0,-0.75) {\small Dense, 64};
\node[fc] (fc2) at (0,-1.5) {\small Dense, 32};
\node[fc] (fc3) at (0,-2.25) {\small Dense, 16};
\node[fc] (fc4) at (0,-3.0) {\small Dense, 8};
\node[fcl] (fc5) at (0,-3.75) {\small Dense, 20};

\node[io, label=right:{\small$20$}] (out) at (0,-4.5) {$\gls{ibar} [s]$};

\node[legend, fill=io, label=right:{\small Input and output features}] (io_legend) at (-2.0, 2.25) {};
\node[legend, fill=fc, label=right:{\small Dense + SeLU}] (io_legend) at (-2.0, 1.5) {};
\node[legend, fill=fcl, label=right:{\small Dense}] (io_legend) at (-2.0, 0.75) {};

\draw[->] (in) -- (fc1);
\draw[->] (fc1) -- (fc2);
\draw[->] (fc2) -- (fc3);
\draw[->] (fc3) -- (fc4);
\draw[->] (fc4) -- (fc5);
\draw[->] (fc5) -- (out);

\end{tikzpicture}


==> content_figures_iota_profile_rmse.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={$s$},
xmin=-0.05, xmax=1.05,
ylabel={$\text{rmse}_{\gls{ibar}}$ [\num{e-3}]},
ymin=0.2, ymax=2.7,
legend pos=north west,
]

%% null-iota
\addplot [line width=\lineWidth, darkNullColor, mark=square*, mark size=2.4, mark options={solid,draw=white}]
table [x=x, y expr=\thisrow{y} * 1000, col sep=comma]{content_data_iota_null_profile_rmse.csv};
\addlegendentry{\nullIota}
%% Error bands
\addplot [name path=upper, draw=none, forget plot]
table [x=x, y expr=(\thisrow{y}+\thisrow{ci}) * 1000, col sep=comma]{content_data_iota_null_profile_rmse.csv};
\addplot [name path=lower, draw=none, forget plot]
table [x=x, y expr=(\thisrow{y}-\thisrow{ci}) * 1000, col sep=comma]{content_data_iota_null_profile_rmse.csv};
\addplot [fill=nullColor!10, forget plot] fill between[of=upper and lower];

%% finite-iota
\addplot [line width=\lineWidth, darkFiniteColor, mark=square*, mark size=2.4, mark options={solid,draw=white}]
table [x=x, y expr=\thisrow{y} * 1000, col sep=comma]{content_data_iota_finite_profile_rmse.csv};
\addlegendentry{\finiteIota}
%% Error bands
\addplot [name path=upper, draw=none, forget plot]
table [x=x, y expr=(\thisrow{y}+\thisrow{ci}) * 1000, col sep=comma]{content_data_iota_finite_profile_rmse.csv};
\addplot [name path=lower, draw=none, forget plot]
table [x=x, y expr=(\thisrow{y}-\thisrow{ci}) * 1000, col sep=comma]{content_data_iota_finite_profile_rmse.csv};
\addplot [fill=finiteColor!10, forget plot] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}


==> content_figures_iota_profile_sample.pgf <==
\begin{tikzpicture}

\newcommand{\trueNull}{\tikz\draw [solid, line width=\thickLineWidth, lightNullColor] (0,0.005) -- (\legendLineLength,0.005);}
\newcommand{\worstNull}{\tikz\draw [dotted, line width=\thickLineWidth, darkNullColor] (0,0.005) -- (\legendLineLength,0.005);}
\newcommand{\medianNull}{\tikz\draw [dashed, line width=\thickLineWidth, darkNullColor] (0,0.005) -- (\legendLineLength,0.005);}

\newcommand{\trueFinite}{\tikz\draw [solid, line width=\thickLineWidth, lightFiniteColor] (0,0.005) -- (\legendLineLength,0.005);}
\newcommand{\worstFinite}{\tikz\draw [dotted, line width=\thickLineWidth, darkFiniteColor] (0,0.005) -- (\legendLineLength,0.005);}
\newcommand{\medianFinite}{\tikz\draw [dashed, line width=\thickLineWidth, darkFiniteColor] (0,0.005) -- (\legendLineLength,0.005);}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={$s$},
xmin=-0.05, xmax=1.05,
ylabel={\gls{ibar}},
ymin=0.75, ymax=1.4,
legend pos=north west,
]

%% null-iota
\addplot [line width=\thickLineWidth, lightNullColor]
table [x=s, y=iota-profile-real-worst-true, col sep=comma]{content_data_iota_null_profile_sample.csv};
%\addlegendentry{\nullIota-worst-true}

\addplot [dotted, line width=\thickLineWidth, darkNullColor]
table [x=s, y=iota-profile-real-worst-pred, col sep=comma]{content_data_iota_null_profile_sample.csv};
%\addlegendentry{\nullIota-worst-pred}

\addplot [line width=\thickLineWidth, lightNullColor]
table [x=s, y=iota-profile-real-median-true, col sep=comma]{content_data_iota_null_profile_sample.csv};
%\addlegendentry{\nullIota-median-true}

\addplot [dashed, line width=\thickLineWidth, darkNullColor]
table [x=s, y=iota-profile-real-median-pred, col sep=comma]{content_data_iota_null_profile_sample.csv};
%\addlegendentry{\nullIota-median-pred}

%% finite-iota
\addplot [line width=\thickLineWidth, lightFiniteColor]
table [x=s, y=iota-profile-real-worst-true, col sep=comma]{content_data_iota_finite_profile_sample.csv};
%\addlegendentry{\finiteIota-worst-true}

\addplot [dotted, line width=\thickLineWidth, darkFiniteColor]
table [x=s, y=iota-profile-real-worst-pred, col sep=comma]{content_data_iota_finite_profile_sample.csv};
%\addlegendentry{\finiteIota-worst-true}

\addplot [line width=\thickLineWidth, lightFiniteColor]
table [x=s, y=iota-profile-real-median-true, col sep=comma]{content_data_iota_finite_profile_sample.csv};
%\addlegendentry{\finiteIota-median-true}

\addplot [dashed, line width=\thickLineWidth, darkFiniteColor]
table [x=s, y=iota-profile-real-median-pred, col sep=comma]{content_data_iota_finite_profile_sample.csv};
%\addlegendentry{\finiteIota-median-true}

% Custom legend
\node[] at (axis cs: 0.325,1.325) {
        \tiny
        \begin{tabular}{l|cc}
        \multirow{2}{*}{\nicefrac{VMEC}{NN}} & \multicolumn{2}{c}{{task}} \\
         & \nullIota & \finiteIota \\
        \midrule
        worst & \nicefrac{\trueNull}{\worstNull} & \nicefrac{\trueFinite}{\worstFinite} \\
        median & \nicefrac{\trueNull}{\medianNull} & \nicefrac{\trueFinite}{\medianFinite} \\
        \end{tabular}
};

\end{axis}
\end{tikzpicture}


==> content_figures_iota_resolution_scan_rmse.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={$\hatNs$},
xmin=5, xmax=95,
xtick={10,20,30,40,50,60,70,80,90},
xticklabels={10,20,30,40,50,60,70,80,90},
ylabel={$\text{rmse}_{\gls{ibar}}$},
ymin=1e-06, ymax=0.01,
ymode=log,
ticklabel style={font=\footnotesize},
]
\addplot[mark=none, red, dashed, samples=2, domain=5:95] {0.0001};
\addplot [only marks, mark=*, mark size=\tikzMarkSize, draw=white, fill=iotaColor]
table [x=radial, y=rmse, col sep=comma]{content_data_iota_resolution_scan_rmse_2048.csv};
\end{axis}

\end{tikzpicture}


==> content_figures_lambdasin_profile_rmse.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={$s$},
xmin=-0.05, xmax=1.05,
ylabel={$\text{rmse}_{\lambda}$ [\si{\milli\radian}]},
ymin=4.0, ymax=14.0,
legend pos=north west,
]

%% null-lambdaSin
\addplot [line width=\lineWidth, darkNullColor, mark=square*, mark size=2.4, mark options={solid,draw=white}]
table [x=x, y expr=\thisrow{y} * 1000, col sep=comma, restrict x to domain=0.01:1, restrict expr to domain={\thisrow{coordinate}}{1:1}]{content_data_space_null_profile_rmse.csv};
\addlegendentry{\nullSurfaces}
%% Error bands
\addplot [name path=upper, draw=none, forget plot]
table [x=x, y expr=(\thisrow{y}+\thisrow{ci}) * 1000, col sep=comma, restrict x to domain=0.01:1, restrict expr to domain={\thisrow{coordinate}}{1:1}]{content_data_space_null_profile_rmse.csv};
\addplot [name path=lower, draw=none, forget plot]
table [x=x, y expr=(\thisrow{y}-\thisrow{ci}) * 1000, col sep=comma, restrict x to domain=0.01:1, restrict expr to domain={\thisrow{coordinate}}{1:1}]{content_data_space_null_profile_rmse.csv};
\addplot [fill=nullColor!10, forget plot] fill between[of=upper and lower];

%% finite-space
\addplot [line width=\lineWidth, darkFiniteColor, mark=square*, mark size=2.4, mark options={solid,draw=white}]
table [x=x, y expr=\thisrow{y} * 1000, col sep=comma, restrict x to domain=0.01:1, restrict expr to domain={\thisrow{coordinate}}{1:1}]{content_data_space_finite_profile_rmse.csv};
\addlegendentry{\finiteSurfaces}
%% Error bands
\addplot [name path=upper, draw=none, forget plot]
table [x=x, y expr=(\thisrow{y}+\thisrow{ci}) * 1000, col sep=comma, restrict x to domain=0.01:1, restrict expr to domain={\thisrow{coordinate}}{1:1}]{content_data_space_finite_profile_rmse.csv};
\addplot [name path=lower, draw=none, forget plot]
table [x=x, y expr=(\thisrow{y}-\thisrow{ci}) * 1000, col sep=comma, restrict x to domain=0.01:1, restrict expr to domain={\thisrow{coordinate}}{1:1}]{content_data_space_finite_profile_rmse.csv};
\addplot [fill=finiteColor!10, forget plot] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}


==> content_figures_rcos_profile_rmse.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={$s$},
xmin=-0.05, xmax=1.05,
ylabel={$\text{rmse}_R$ [\si{\milli\meter}]},
ymin=3.0, ymax=8.0,
legend pos=north west,
]

%% null-rcos
\addplot [line width=\lineWidth, darkNullColor, mark=square*, mark size=2.4, mark options={solid,draw=white}]
table [x=x, y expr=\thisrow{y} * 1000, col sep=comma, restrict expr to domain={\thisrow{coordinate}}{0:0}]{content_data_space_null_profile_rmse.csv};
\addlegendentry{\nullSurfaces}
%% Error bands
\addplot [name path=upper, draw=none, forget plot]
table [x=x, y expr=(\thisrow{y}+\thisrow{ci}) * 1000, col sep=comma, restrict expr to domain={\thisrow{coordinate}}{0:0}]{content_data_space_null_profile_rmse.csv};
\addplot [name path=lower, draw=none, forget plot]
table [x=x, y expr=(\thisrow{y}-\thisrow{ci}) * 1000, col sep=comma, restrict expr to domain={\thisrow{coordinate}}{0:0}]{content_data_space_null_profile_rmse.csv};
\addplot [fill=nullColor!10, forget plot] fill between[of=upper and lower];

%% finite-space
\addplot [line width=\lineWidth, darkFiniteColor, mark=square*, mark size=2.4, mark options={solid,draw=white}]
table [x=x, y expr=\thisrow{y} * 1000, col sep=comma, restrict expr to domain={\thisrow{coordinate}}{0:0}]{content_data_space_finite_profile_rmse.csv};
\addlegendentry{\finiteSurfaces}
%% Error bands
\addplot [name path=upper, draw=none, forget plot]
table [x=x, y expr=(\thisrow{y}+\thisrow{ci}) * 1000, col sep=comma, restrict expr to domain={\thisrow{coordinate}}{0:0}]{content_data_space_finite_profile_rmse.csv};
\addplot [name path=lower, draw=none, forget plot]
table [x=x, y expr=(\thisrow{y}-\thisrow{ci}) * 1000, col sep=comma, restrict expr to domain={\thisrow{coordinate}}{0:0}]{content_data_space_finite_profile_rmse.csv};
\addplot [fill=finiteColor!10, forget plot] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}


==> content_figures_shear_profile_sample.pgf <==
\begin{tikzpicture}

\newcommand{\trueNull}{\tikz\draw [solid, line width=\thickLineWidth, lightNullColor] (0,0.005) -- (\legendLineLength,0.005);}
\newcommand{\worstNull}{\tikz\draw [dotted, line width=\thickLineWidth, darkNullColor] (0,0.005) -- (\legendLineLength,0.005);}
\newcommand{\medianNull}{\tikz\draw [dashed, line width=\thickLineWidth, darkNullColor] (0,0.005) -- (\legendLineLength,0.005);}

\newcommand{\trueFinite}{\tikz\draw [solid, line width=\thickLineWidth, lightFiniteColor] (0,0.005) -- (\legendLineLength,0.005);}
\newcommand{\worstFinite}{\tikz\draw [dotted, line width=\thickLineWidth, darkFiniteColor] (0,0.005) -- (\legendLineLength,0.005);}
\newcommand{\medianFinite}{\tikz\draw [dashed, line width=\thickLineWidth, darkFiniteColor] (0,0.005) -- (\legendLineLength,0.005);}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={$s$},
xmin=-0.05, xmax=1.05,
ylabel={shear [$\text{Wb}^{-1}$]},
ymin=-1.0, ymax=0.4,
legend pos=north west,
]

%% null-shear
\addplot [line width=\thickLineWidth, lightNullColor]
table [x=s, y=shear-profile-real-worst-true, col sep=comma, restrict expr to domain={\thisrow{x}}{1:18}]{content_data_iota_null_profile_sample.csv};

\addplot [dotted, line width=\thickLineWidth, darkNullColor]
table [x=s, y=shear-profile-real-worst-pred, col sep=comma, restrict expr to domain={\thisrow{x}}{1:18}]{content_data_iota_null_profile_sample.csv};

\addplot [line width=\thickLineWidth, lightNullColor]
table [x=s, y=shear-profile-real-median-true, col sep=comma, restrict expr to domain={\thisrow{x}}{1:18}]{content_data_iota_null_profile_sample.csv};

\addplot [dashed, line width=\thickLineWidth, darkNullColor]
table [x=s, y=shear-profile-real-median-pred, col sep=comma, restrict expr to domain={\thisrow{x}}{1:18}]{content_data_iota_null_profile_sample.csv};

%% finite-iota
\addplot [line width=\thickLineWidth, lightFiniteColor]
table [x=s, y=shear-profile-real-worst-true, col sep=comma, restrict expr to domain={\thisrow{x}}{1:18}]{content_data_iota_finite_profile_sample.csv};

\addplot [dotted, line width=\thickLineWidth, darkFiniteColor]
table [x=s, y=shear-profile-real-worst-pred, col sep=comma, restrict expr to domain={\thisrow{x}}{1:18}]{content_data_iota_finite_profile_sample.csv};

\addplot [line width=\thickLineWidth, lightFiniteColor]
table [x=s, y=shear-profile-real-median-true, col sep=comma, restrict expr to domain={\thisrow{x}}{1:18}]{content_data_iota_finite_profile_sample.csv};

\addplot [dashed, line width=\thickLineWidth, darkFiniteColor]
table [x=s, y=shear-profile-real-median-pred, col sep=comma, restrict expr to domain={\thisrow{x}}{1:18}]{content_data_iota_finite_profile_sample.csv};

% Custom legend
\node[] at (axis cs: 0.6,-0.8) {
        \tiny
        \begin{tabular}{l|cc}
        \multirow{2}{*}{\nicefrac{VMEC}{NN}} & \multicolumn{2}{c}{{task}} \\
         & \nullIota & \finiteIota \\
        \midrule
        worst & \nicefrac{\trueNull}{\worstNull} & \nicefrac{\trueFinite}{\worstFinite} \\
        median & \nicefrac{\trueNull}{\medianNull} & \nicefrac{\trueFinite}{\medianFinite} \\
        \end{tabular}
};

\end{axis}
\end{tikzpicture}


==> content_figures_surfaces_resolution_scan_rmse.pgf <==
% This file was created by tikzplotlib v0.9.6.

\pgfplotsset{
    discard if not/.style 2 args={
        x filter/.code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \def\pgfmathresult{inf}
            \fi
        }
    }
}

\pgfplotsset{
    discard if two not/.style 2 args={
        x filter/.append code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \def\pgfmathresult{inf}
            \fi
        }
    }
}

\begin{tikzpicture}

\newcommand{\trianglezero}{{\tikz{\node[color=rColor](){\pgfuseplotmark{triangle*}};}}}
\newcommand{\triangleone}{{\tikz{\node[color=lColor](){\pgfuseplotmark{triangle*}};}}}
\newcommand{\triangletwo}{{\tikz{\node[color=zColor](){\pgfuseplotmark{triangle*}};}}}
\newcommand{\squarezero}{{\tikz{\node[rectangle,draw=rColor](){};}}}
\newcommand{\squareone}{{\tikz{\node[rectangle,draw=lColor](){};}}}
\newcommand{\squaretwo}{{\tikz{\node[rectangle,draw=zColor](){};}}}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(axis cs:0.1,0.000002)}, anchor=south west},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={$(\hatmpol \times \hatntor)$},
xmin=-0.1, xmax=5.1,
xtick=data,
table/col sep=comma,
xticklabels={$(4 \times 4)$, $(6 \times 4)$, $(6 \times 6)$, $(8 \times 8)$, $(10 \times 10)$, $(12 \times 12)$},
ylabel={$\text{rmse}_{R,Z}$ [\si{\meter}]},
ymin=0.000001, ymax=0.01,
ymode=log,
ticklabel style={font=\footnotesize},
]

\addplot [only marks, mark=square*, mark size=\tikzMarkSize, draw=rColor, fill=white]
table [x=index, y=rmse, col sep=comma, discard if two not={radial}{20}, discard if two not={label}{RCos}]{content_data_space_resolution_scan_rmse_64.csv};

\addplot [only marks, mark=square*, mark size=\tikzMarkSize, draw=zColor, fill=white]
table [x=index, y=rmse, col sep=comma, discard if two not={radial}{20}, discard if two not={label}{ZSin}]{content_data_space_resolution_scan_rmse_64.csv};

\addplot [only marks, mark=triangle*, mark size=\tikzMarkSize, draw=rColor, fill=rColor]
table [x=index, y=rmse, col sep=comma, discard if two not={radial}{10}, discard if two not={label}{RCos}]{content_data_space_resolution_scan_rmse_64.csv};

\addplot [only marks, mark=triangle*, mark size=\tikzMarkSize, draw=zColor, fill=zColor]
table [x=index, y=rmse, col sep=comma, discard if two not={radial}{10}, discard if two not={label}{ZSin}]{content_data_space_resolution_scan_rmse_64.csv};

\addplot[mark=none, red, dashed, samples=2, domain=-0.1:5.1] {0.001};

% Custom legend
\node[] at (axis cs: 2,7e-6) {
        \small
        \begin{tabular}{l|cc}
         & \multicolumn{2}{c}{{$\hatNs$}} \\
         & 10 & 20 \\
        \midrule
        R [\si{\meter}] & \trianglezero & \squarezero \\
        $\lambda$ [\si{\radian}] & \triangleone & \squareone \\
        Z [\si{\meter}] & \triangletwo & \squaretwo \\
        \end{tabular}
};

\end{axis}

\begin{axis}[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(axis cs:0.1,0.000002)}, anchor=south west},
log basis y={10},
tick align=outside,
tick pos=right,
axis x line=none,
xtick=data,
table/col sep=comma,
xmin=-0.1, xmax=5.1,
ylabel={$\text{rmse}_{\lambda}$ [\si{\radian}]},
ymin=0.000001, ymax=0.01,
ymode=log,
ticklabel style={font=\small},
]

\addplot [only marks, mark=square*, mark size=\tikzMarkSize, draw=lColor, fill=white]
table [x=index, y=rmse, col sep=comma, discard if two not={radial}{20}, discard if two not={label}{LambdaSin}]{content_data_space_resolution_scan_rmse_64.csv};

\addplot [only marks, mark=triangle*, mark size=\tikzMarkSize, draw=lColor, fill=lColor]
table [x=index, y=rmse, col sep=comma, discard if two not={label}{LambdaSin}, discard if two not={radial}{10}]{content_data_space_resolution_scan_rmse_64.csv};

\end{axis}

\end{tikzpicture}


==> content_figures_zsin_profile_rmse.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={$s$},
xmin=-0.05, xmax=1.05,
ylabel={$\text{rmse}_Z$ [\si{\milli\meter}]},
ymin=0.0, ymax=6.0,
legend pos=north west,
]

%% null-zsin
\addplot [line width=\lineWidth, darkNullColor, mark=square*, mark size=2.4, mark options={solid,draw=white}]
table [x=x, y expr=\thisrow{y} * 1000, col sep=comma, restrict expr to domain={\thisrow{coordinate}}{2:2}]{content_data_space_null_profile_rmse.csv};
\addlegendentry{\nullSurfaces}
%% Error bands
\addplot [name path=upper, draw=none, forget plot]
table [x=x, y expr=(\thisrow{y}+\thisrow{ci}) * 1000, col sep=comma, restrict expr to domain={\thisrow{coordinate}}{2:2}]{content_data_space_null_profile_rmse.csv};
\addplot [name path=lower, draw=none, forget plot]
table [x=x, y expr=(\thisrow{y}-\thisrow{ci}) * 1000, col sep=comma, restrict expr to domain={\thisrow{coordinate}}{2:2}]{content_data_space_null_profile_rmse.csv};
\addplot [fill=nullColor!10, forget plot] fill between[of=upper and lower];

%% finite-zsin
\addplot [line width=\lineWidth, darkFiniteColor, mark=square*, mark size=2.4, mark options={solid,draw=white}]
table [x=x, y expr=\thisrow{y} * 1000, col sep=comma, restrict expr to domain={\thisrow{coordinate}}{2:2}]{content_data_space_finite_profile_rmse.csv};
\addlegendentry{\finiteSurfaces}
%% Error bands
\addplot [name path=upper, draw=none, forget plot]
table [x=x, y expr=(\thisrow{y}+\thisrow{ci}) * 1000, col sep=comma, restrict expr to domain={\thisrow{coordinate}}{2:2}]{content_data_space_finite_profile_rmse.csv};
\addplot [name path=lower, draw=none, forget plot]
table [x=x, y expr=(\thisrow{y}-\thisrow{ci}) * 1000, col sep=comma, restrict expr to domain={\thisrow{coordinate}}{2:2}]{content_data_space_finite_profile_rmse.csv};
\addplot [fill=finiteColor!10, forget plot] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}

